Canonical Representations for Circular-Arc Graphs Using Flip Sets

We show that computing canonical representations for circular-arc (CA) graphs reduces to computing certain subsets of vertices called flip sets. For a broad class of CA graphs, which we call uniform, it suffices to compute a CA representation to find such flip sets. As a consequence canonical representations for uniform CA graphs can be obtained in polynomial-time. We then investigate what kind of CA graphs pose a challenge to this approach. This leads us to introduce the notion of restricted CA matrices and show that the canonical representation problem for CA graphs is logspace-reducible to that of restricted CA matrices. As a byproduct, we obtain the result that CA graphs without induced 4-cycles can be canonized in logspace.

==> figs/ca_intro.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]

\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0}%

\newcommand*{\xoffca}{4.5}%
\newcommand*{\yoffca}{0}%

%move along one axix one unit
\newcommand*{\movea}{1.4}%
%move along both axises one unit
\newcommand*{\moveb}{0.8*sqrt(1/2)}%



\node[main node] (v1) at ({\xoff-\moveb},{\yoff+\moveb}) {2};
\node[main node] (v2) at ({\xoff-\moveb},{\yoff-\moveb}) {3};
\node[main node] (v3) at ({\xoff+\moveb},{\yoff-\moveb}) {4};
\node[main node] (v4) at ({\xoff+\moveb},{\yoff+\moveb}) {5};
\node[main node] (v5) at ({\xoff-2*\moveb},{\yoff}) {1};
\path[-]
(v1) edge (v4)
(v1) edge (v2)
(v1) edge (v5)
(v2) edge (v3)
(v3) edge (v4)
;
\node (M) at (\xoff,\yoff) {$G$};

\draw[line width=0.6pt,<-] (\xoff+3,\yoff) -- (\xoffca-3.4,\yoff);
\node (M) at (\xoff+2,\yoff+0.25) {$\rho(i) = A_i$};


\centerarc[](\xoffca,\yoffca)(90-10:180+10:0.9);
\centerarc[](\xoffca,\yoffca)(180-10:270+10:1);
\centerarc[](\xoffca,\yoffca)(270-10:360+10:0.9);
\centerarc[](\xoffca,\yoffca)(0-10:90+10:1);
\centerarc[](\xoffca,\yoffca)(125:150:1.01);


\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      
\node (M) at (\xoffca,\yoffca) {$\rho(G)$};


\end{tikzpicture}


==> figs/ex_nuca.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]




\newcommand*{\xoff}{0}%
\newcommand*{\xoffa}{3.8}%
\newcommand*{\xoffb}{2*3.8}%
\newcommand*{\xoffc}{3*3.8}%

\newcommand*{\yoff}{0}%
\newcommand*{\yoffa}{-3.4}%

%GRAPH 3K2

\arclabel(m1:$u$:\xoff:\yoff:1.6:135);% 
\carc(\xoff:\yoff:135:130:1.4);
\arclabel(m1:$w'$:\xoff:\yoff:1.6:315);% 
\carc(\xoff:\yoff:315:130:1.4);

\arclabel(m1:$w$:\xoff:\yoff:1.5:45);% 
\carc(\xoff:\yoff:45:130:1.3);

\arclabel(m1:$u'$:\xoff:\yoff:1.57:225);% 
\carc(\xoff:\yoff:225:130:1.3);

\arclabel(m1:$v$:\xoff:\yoff:0.8:90);% 
\carc(\xoff:\yoff:90:170:1);

\arclabel(m1:$v'$:\xoff:\yoff:0.8:270);% 
\carc(\xoff:\yoff:270:170:1);
\arclabel(m1:$\overline{3K_2}$:\xoff:\yoff:0:0);% 

%GRAPH X_0
\arclabel(m1:$u$:\xoffa:\yoff:1.6:135);% 
\arclabel(m1:$w'$:\xoffa:\yoff:1.6:315);% 
\arclabel(m1:$w$:\xoffa:\yoff:1.5:45);% 
\arclabel(m1:$u'$:\xoffa:\yoff:1.57:225);% 
\arclabel(m1:$v$:\xoffa:\yoff:0.8:90);% 
\carc(\xoffa:\yoff:135:130:1.4);
\carc(\xoffa:\yoff:315:130:1.4);
\carc(\xoffa:\yoff:45:130:1.3);
\carc(\xoffa:\yoff:225:130:1.3);
\carc(\xoffa:\yoff:90:170:1);
\carc(\xoffa:\yoff:186:10:1);
\arclabel(m1:$x$:\xoffa:\yoff:0.8:186);% 
\carc(\xoffa:\yoff:186+170:10:1);
\arclabel(m2:$X_0$:\xoffa:\yoff:0:0);% 


%GRAPH X1
\carc(\xoffb:\yoff:135:130:1.4);  %red
\carc(\xoffb:\yoff:225:130:1.3);  %red
\carc(\xoffb:\yoff:45-15:98:1.15);  %red
\carc(\xoffb:\yoff:315+15:98:1.05); %red
\carc(\xoffb:\yoff:90:170:0.9);
\carc(\xoffb:\yoff:270:170:0.9);

\carcblue(\xoffb:\yoff:315:130:1.4);  
\carcblue(\xoffb:\yoff:45:134:1.3);   
\carcred(\xoffb:\yoff:180:170:1.2);

\arclabel(m3:$X_1$:\xoffb:\yoff:0:0);% 


%GRAPH X2
\carc(\xoffc:\yoff:135:130:1.4);  %red
\carc(\xoffc:\yoff:225:130:1.3);  %red
\carc(\xoffc:\yoff:45-15:98:1.15);  %red
\carc(\xoffc:\yoff:315+15:98:1.05); %red
\carc(\xoffc:\yoff:90:170:0.9);
\carc(\xoffc:\yoff:270:170:0.9);

\carcblue(\xoffc:\yoff:45:135:1.3);   %blue
\carcred(\xoffc:\yoff:145:95:1.1);


\arclabel(m3:$X_2$:\xoffc:\yoff:0:0);% 

%GRAPH X3
\carc(\xoff:\yoffa:135:130:1.4);
\carc(\xoff:\yoffa:315:130:1.4);
\carc(\xoff:\yoffa:45:130:1.3);
\carc(\xoff:\yoffa:225:130:1.3);
\carc(\xoff:\yoffa:90:170:0.9);
\carc(\xoff:\yoffa:270:170:0.9);

\carcred(\xoff:\yoffa:150:95:1.1);
\carcblue(\xoff:\yoffa:30:95:1.1);

\arclabel(m1:$X_3$:\xoff:\yoffa:0:0);% 

%GRAPH X4
%\carc(\xoffa:\yoffa:138:135:1.4);
%\carc(\xoffa:\yoffa:315:130:1.4);
%\carc(\xoffa:\yoffa:45:130:1.3);
%\carc(\xoffa:\yoffa:225:130:1.3);
%\carc(\xoffa:\yoffa:90:170:0.9);
%\carc(\xoffa:\yoffa:270:170:0.9);
%
%\carcred(\xoffa:\yoffa:123:146:1.1);
%\carcblue(\xoffa:\yoffa:287:177:1.1);
%\carcblue(\xoffa:\yoffa:25:80:1.2);
%
%\arclabel(m1:$X_4$:\xoffa:\yoffa:0:0);% 


%GRAPH X5
\carc(\xoffa:\yoffa:135:130:1.4);
\carc(\xoffa:\yoffa:315:140:1.4);
\carc(\xoffa:\yoffa:42:120:1.3);
\carc(\xoffa:\yoffa:225:130:1.3);
\carc(\xoffa:\yoffa:90:178:1.1);
\carc(\xoffa:\yoffa:270:168:1.1);

\carcred(\xoffa:\yoffa:145:45:1.0);
\carcblue(\xoffa:\yoffa:72:120:0.9);

\arclabel(m1:$X_4$:\xoffa:\yoffa:0:0);% 



%%GRAPH X2
%\carc(\xoffc:\yoff:135+4:130:1.4); %blue
%\carc(\xoffc:\yoff:135-4:130:1.5); %blue
%\carc(\xoffc:\yoff:315:130:1.4);   %red
%\carc(\xoffc:\yoff:45:130:1.3);    %red
%\carc(\xoffc:\yoff:225:130:1.3);   %red
%
%\carc(\xoffc:\yoff:290:176:1.2); %purple
%\carc(\xoffc:\yoff:28:86:1.1);
%
%
%\carc(\xoffc:\yoff:90:170:1);
%\carc(\xoffc:\yoff:270:170:1);
%
%\arclabel(m3:$X_2$:\xoffc:\yoff:0:0);% 



\end{tikzpicture}


==> figs/ex_pfs.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]




\newcommand*{\xoff}{0}%
\newcommand*{\xoffa}{3.8}%
\newcommand*{\xoffb}{2*3.8}%
\newcommand*{\xoffc}{3*3.8}%

\newcommand*{\yoff}{0}%
\newcommand*{\yoffa}{-3.4}%



%LAMBDA 1
\arclabel(m1:$u$:\xoff:\yoff:1.6:135);% 
\arclabel(m1:$w'$:\xoff:\yoff:1.6:315);% 
\arclabel(m1:$w$:\xoff:\yoff:1.5:45);% 
\arclabel(m1:$u'$:\xoff:\yoff:1.57:225);% 

\carc(\xoff:\yoff:135:130:1.4);
\carc(\xoff:\yoff:315:130:1.4);
\carc(\xoff:\yoff:45:130:1.3);
\carc(\xoff:\yoff:225:130:1.3);
\carcred(\xoff:\yoff:86:170:1);
\carcblue(\xoff:\yoff:94:170:1.1);

\carc(\xoff:\yoff:186+6:10:1);
\carc(\xoff:\yoff:186-6+170:10:1);

\arclabel(m2:$\lambda_1$:\xoff:\yoff:0:0);% 


%LAMBDA2
\arclabel(m1:$u$:\xoffa:\yoff:1.6:135);% 
\arclabel(m1:$w'$:\xoffa:\yoff:1.6:315);% 
\arclabel(m1:$w$:\xoffa:\yoff:1.5:45);% 
\arclabel(m1:$u'$:\xoffa:\yoff:1.57:225);% 

\carc(\xoffa:\yoff:135:130:1.4);
\carc(\xoffa:\yoff:315:130:1.4);
\carc(\xoffa:\yoff:45:130:1.3);
\carc(\xoffa:\yoff:225:130:1.3);
\carcblue(\xoffa:\yoff:85:175:0.9);
\carcred(\xoffa:\yoff:265:165:0.9);

%\carcred(\xoff:\yoffa:150:95:1.1);
\carc(\xoffa:\yoff:43:77:1.1);
\arclabel(m1:$\lambda_2$:\xoffa:\yoff:0:0);% 



\end{tikzpicture}


==> figs/imatrix.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]

\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0}%

\newcommand*{\xoffca}{0}%
\newcommand*{\yoffca}{0}%


\carc(\xoffca:\yoffca:90:198:0.9);
\carc(\xoffca:\yoffca:270:198:0.8);
\carc(\xoffca:\yoffca:70:50:0.8);
\carc(\xoffca:\yoffca:0:50:0.7);


\arclabel(cam:$\mathcal{A}$:\xoffca:\yoffca:0:0);
\arclabel(a:$a$:\xoffca:\yoffca:0.75:135);
\arclabel(b:$b$:\xoffca:\yoffca:0.6:70);
\arclabel(c:$c$:\xoffca:\yoffca:0.53:0);
\arclabel(d:$d$:\xoffca:\yoffca:0.6:270);


\node (tab) at (4,0) { 
\begin{tabular}{ c |  c c c c }
  $\mu_{\mathcal{A}}$ & $a$ & $b$ & $c$ & $d$ \\
  \hline
$a$ & - & $\contains$ & $\overlap$ & $\circlecover$ \\
$b$ & $\contained$ & - & $\disjoint$ & $\disjoint$ \\
$c$ & $\overlap$ & $\disjoint$ & - & $\overlap$ \\
$d$ & $\circlecover$ & $\disjoint$ & $\overlap$ & - \\
\end{tabular}
};  


%\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
%\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
%\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
%\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
%\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      



\end{tikzpicture}


==> figs/netgraph.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]
  
    \newcommand*{\move}{0.3}%  
       
    %\node (inv) at (0,1.2*\move) {};
        
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (d) at (0,0) {};
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (e) at (\move,0) {};        
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (f) at (2*\move,0) {};

    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (a) at (0,\move) {};
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (b) at (\move,\move) {};        
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=black] (c) at (2*\move,\move) {};   
    
    \path[-]
    (a) edge (d)
    (d) edge (a)
    
    (b) edge (c)
    (c) edge (b)
    
    (b) edge (d)
    (d) edge (b)
    
    (b) edge (e)
    (e) edge (b)
        
    (d) edge (e)
    (e) edge (d)    
    
    (e) edge (f)
    (f) edge (e)    
    ;

\end{tikzpicture}

==> figs/normrepr.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]

\newcommand*{\xoff}{0}%
\newcommand*{\yoff}{0}%

\newcommand*{\xoffca}{6}%
\newcommand*{\yoffca}{0}%

%move along one axix one unit
\newcommand*{\movea}{1}%


\node (midcc) at ({\xoff},{\yoff+0.15}) {$\circlecover$};
\node (leftcd) at ({\xoff-1.8*\movea},{\yoff+0.15}) {$\contained$/$\contains$};
\node (rightcd) at ({\xoff+1.8*\movea},{\yoff+0.15}) {$\contained$/$\contains$};

\node[main node] (v1) at ({\xoff-\movea},{\yoff}) {$1$};
\node[main node] (v2) at ({\xoff+\movea},{\yoff}) {$2$};
\node[main node] (v3) at ({\xoff},{\yoff-1.2*\movea}) {$3$};
\node[main node] (v4) at ({\xoff},{\yoff+1.2*\movea}) {$4$};
\node[main node] (v5) at ({\xoff-3*\movea},{\yoff}) {$5$};
\node[main node] (v6) at ({\xoff+3*\movea},{\yoff}) {$6$};

\path[-]
(v1) edge (v3)
(v1) edge (v4)
(v2) edge (v3)
(v2) edge (v4)

(v1) edge (v2)

(v5) edge (v1)
(v5) edge (v3)
(v5) edge (v4)

(v6) edge (v2)
(v6) edge (v3)
(v6) edge (v4)
;


\carc(\xoffca:\yoffca:180:198:1.3);
\carc(\xoffca:\yoffca:0:198:1.2);

\carc(\xoffca:\yoffca:0:110:0.8);
\carc(\xoffca:\yoffca:180:110:0.8);
\carc(\xoffca:\yoffca:90:110:1);
\carc(\xoffca:\yoffca:270:110:1);

\arclabel(a1:$1$:\xoffca:\yoffca:1.11:180);
\arclabel(a2:$2$:\xoffca:\yoffca:1.03:0);

\arclabel(a5:$5$:\xoffca:\yoffca:0.6:180);
\arclabel(a6:$6$:\xoffca:\yoffca:0.6:0);

\arclabel(a4:$4$:\xoffca:\yoffca:0.75:90);
\arclabel(a3:$3$:\xoffca:\yoffca:0.75:270);
%  (node_name:text:centerx:centery:radius:angle) 



%ch logo
%\carc(\xoffca:\yoffca:180:198:1.4);
%\carc(\xoffca:\yoffca:0:198:1.3);
%
%\carc(\xoffca:\yoffca:180:198:1.2);
%\carc(\xoffca:\yoffca:180:198:1.1);
%\carc(\xoffca:\yoffca:180:198:1.0);
%\carc(\xoffca:\yoffca:180:198:0.9);

%
%\newcommand*{\xoffca}{0}%
%\newcommand*{\yoffca}{0}%
%
%
%\carc(\xoffca:\yoffca:90:198:0.9);
%\carc(\xoffca:\yoffca:270:198:0.8);
%\carc(\xoffca:\yoffca:70:50:0.8);
%\carc(\xoffca:\yoffca:0:50:0.7);
%
%
%\arclabel(cam:$\mathcal{A}$:\xoffca:\yoffca:0:0);
%\arclabel(a:$a$:\xoffca:\yoffca:0.75:135);
%\arclabel(b:$b$:\xoffca:\yoffca:0.6:70);
%\arclabel(c:$c$:\xoffca:\yoffca:0.53:0);
%\arclabel(d:$d$:\xoffca:\yoffca:0.6:270);
%
%
%\node (tab) at (4,0) { 
%\begin{tabular}{ c |  c c c c }
%  $\mu_{\mathcal{A}}$ & $a$ & $b$ & $c$ & $d$ \\
%  \hline
%$a$ & - & $\contains$ & $\overlap$ & $\circlecover$ \\
%$b$ & $\contained$ & - & $\disjoint$ & $\disjoint$ \\
%$c$ & $\overlap$ & $\disjoint$ & - & $\overlap$ \\
%$d$ & $\circlecover$ & $\disjoint$ & $\overlap$ & - \\
%\end{tabular}
%};  
%
%
%%\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
%%\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
%%\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
%%\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
%%\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      



\end{tikzpicture}


==> figs/rcatype.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]

\newcommand*{\xoff}{0}%
\newcommand*{\xoffb}{3}%
\newcommand*{\yoff}{0}%

\newcommand*{\yoffc}{0.6}%
\newcommand*{\ymove}{0.4}%

%GRAPH 3K2
\carc(\xoff:\yoff:135:130:1.4);
\carc(\xoff:\yoff:315:130:1.4);
\carc(\xoff:\yoff:45:130:1.3);
\carc(\xoff:\yoff:225:130:1.3);

\carc(\xoff:\yoff:90:170:0.9);
\carc(\xoff:\yoff:270:170:0.9);

\carc(\xoff:\yoff:180:170:0.7);
\carc(\xoff:\yoff:0:170:0.7);

\arclabel(l1:$u$:\xoff:\yoff:1.6:135);% 
\arclabel(l2:$w'$:\xoff:\yoff:1.6:135+180);% 
\arclabel(l1:$w$:\xoff:\yoff:1.6:45);% 
\arclabel(l1:$u'$:\xoff:\yoff:1.6:45+180);% 


\arclabel(l1:$a$:\xoff:\yoff:1.1:90);% 
\arclabel(l1:$c$:\xoff:\yoff:1.1:90+180);% 
\arclabel(l1:$b$:\xoff:\yoff:0.5:180);% 
\arclabel(l1:$d$:\xoff:\yoff:0.5:0);% 

\node (v1) at (\xoffb-0.075,\yoffc) {$\catype(a) = \{u,w\}$};
\node (v1) at (\xoffb-0.075,\yoffc-\ymove) {$\catype(b) = \{u,u'\}$};
\node (v1) at (\xoffb,\yoffc-2*\ymove) {$\catype(c) = \{u',w'\}$};
\node (v1) at (\xoffb,\yoffc-3*\ymove) {$\catype(d) = \{w,w'\}$};

\end{tikzpicture}


==> figs/ucathm.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]



\newcommand*{\xoffca}{0}%
\newcommand*{\yoffca}{0}%

\newcommand*{\xoff}{4}%
\newcommand*{\yoff}{0}%

%move along one axix one unit
\newcommand*{\movea}{1}%

\carc(\xoffca:\yoffca:60:120:1.2);
\carc(\xoffca:\yoffca:90:120:1.1);
\carc(\xoffca:\yoffca:120:120:1.0);
\carc(\xoffca+0.1:\yoffca:270:200:1.0);

%\def\arclabel(#1:#2:#3:#4:#5:#6)%  (node_name:text:centerx:centery:radius:angle) 
\arclabel(rhol:$\rho$:\xoffca:\yoffca:0:0);%  (node_name:text:centerx:centery:radius:angle) 

\arclabel(vz1:$z$:\xoffca:\yoffca:0.82:270);% 
\arclabel(vy1:$y$:\xoffca:\yoffca:0.9:45);% 
\arclabel(vu1:$u$:\xoffca:\yoffca:1.35:17);% 
\arclabel(vx1:$x$:\xoffca:\yoffca:1.13:160);% 


\draw[line width=0.6pt] (\xoff+0.5,\yoff+0.4) -- (\xoff+2+0.5,\yoff+0.4);
\draw[line width=0.6pt] (\xoff,\yoff+0.2) -- (\xoff+2,\yoff+0.2);
\draw[line width=0.6pt] (\xoff+2*0.5,\yoff) -- (\xoff+2+2*0.5,\yoff);
\draw[line width=0.6pt] (\xoff-0.7,\yoff) -- (\xoff+1.5-0.7,\yoff);

\node (vz) at (\xoff-0.7+0.2,\yoff+0.12) {$z$};
\node (vx) at (\xoff+0.2,\yoff+0.2+0.12) {$x$};
\node (vu) at (\xoff+0.5+0.2,\yoff+0.4+0.12) {$u$};
\node (vy) at (\xoff+2+2*0.5-0.2,\yoff+0.12) {$y$};
\node (vrho) at (\xoff+0.3+1,\yoff-0.55) {$\rho'$};


\end{tikzpicture}


==> figs/uniform_flipset.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]


    \centerarc[](0,0)(30:150:1.2);
    \centerarc[](0,0)(80:100:1.1);
    \centerarc[](0,0)(20:160:1.6);    
    \centerarc[](0,0)(30+20:150-360-20:0.9);    
    \centerarc[](0,0)(180:120:1.4);
    \centerarc[](0,0)(0:60:1.4);    

    \beam[](0:0:2:0.6:150)%  (x:y:length:offset:angle) 
    %\node (xu1) at ($({2.2*cos(145)},{2.2*sin(145)})$) {$X$};
    \beam[](0:0:2:0.6:30)%  (x:y:length:offset:angle) 
    %\node (xu2) at ($({2.2*cos(35)},{2.2*sin(35)})$) {$Y$};   
    \arclabel(xu1:$X_1$:0:0:2.2:150); 
    \arclabel(xu2:$X_2$:0:0:2.2:30); 
    
    \node (xu1) at ($({0.65*cos(110)},{0.65*sin(110)})$) {$u$};
    \beam[->]({0.65*cos(110)}:{0.65*sin(110)}:0.55:0.15:135)%  (x:y:length:offset:angle) 
        
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=white] (l1) at ($({1.2*cos(30)},{1.2*sin(30)})$) {};
    \node[circle,draw,inner sep=0,minimum size=0.1cm,fill=white] (r1) at ($({1.2*cos(150)},{1.2*sin(150)})$) {};        

\end{tikzpicture}


==> figs/uovpart.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]




%\centerarc[](0,0)(30:150:1.3);
\carc(0:0:90:120:1.3);
\arclabel(ul:$u$:0:0:1.45:90);

\carc(0:0:200:150:1.1);
\carc(0:0:350:190:0.9);
\arclabel(al:$a$:0:0:0.7:150);
\arclabel(bl:$b$:0:0:0.9:220);

\carc(0:0:50:120:1.1);
\carc(0:0:150:100:0.9);
\arclabel(cl:$c$:0:0:0.7:305);
\arclabel(dl:$d$:0:0:1.3:10);

\arclabel(up:$P_u=\{\{a,b\},\{c,d\}\}$:0:0:3:00);

%\carc(0:0:135:76:1.1);
%\carc(0:0:0:140:1.1);
%\carc(0:0:200:160:0.9);
%\carc(0:0:30:80:0.9);

%\arclabel(ul:$u$:0:0:1.45:90);


%\centerarc[](0,0)(80:100:1.1);
%\centerarc[](0,0)(20:160:1.6);    
%\centerarc[](0,0)(30+20:150-360-20:0.9);    
%\centerarc[](0,0)(180:120:1.4);
%\centerarc[](0,0)(0:60:1.4);    

\node[circle,draw,inner sep=0,minimum size=0.1cm,fill=white] (l1) at ($({1.3*cos(30)},{1.3*sin(30)})$) {};
\node[circle,draw,inner sep=0,minimum size=0.1cm,fill=white] (r1) at ($({1.3*cos(150)},{1.3*sin(150)})$) {};   
%
%\newcommand*{\xoff}{0}%
%\newcommand*{\yoff}{0}%
%
%\newcommand*{\xoffca}{6}%
%\newcommand*{\yoffca}{0}%
%
%%move along one axix one unit
%\newcommand*{\movea}{1}%
%
%
%\node (midcc) at ({\xoff},{\yoff+0.15}) {$\circlecover$};
%\node (leftcd) at ({\xoff-1.8*\movea},{\yoff+0.15}) {$\contained$/$\contains$};
%\node (rightcd) at ({\xoff+1.8*\movea},{\yoff+0.15}) {$\contained$/$\contains$};
%
%\node[main node] (v1) at ({\xoff-\movea},{\yoff}) {$1$};
%\node[main node] (v2) at ({\xoff+\movea},{\yoff}) {$2$};
%\node[main node] (v3) at ({\xoff},{\yoff-1.2*\movea}) {$3$};
%\node[main node] (v4) at ({\xoff},{\yoff+1.2*\movea}) {$4$};
%\node[main node] (v5) at ({\xoff-3*\movea},{\yoff}) {$5$};
%\node[main node] (v6) at ({\xoff+3*\movea},{\yoff}) {$6$};
%
%\path[-]
%(v1) edge (v3)
%(v1) edge (v4)
%(v2) edge (v3)
%(v2) edge (v4)
%
%(v1) edge (v2)
%
%(v5) edge (v1)
%(v5) edge (v3)
%(v5) edge (v4)
%
%(v6) edge (v2)
%(v6) edge (v3)
%(v6) edge (v4)
%;
%
%
%\carc(\xoffca:\yoffca:180:198:1.3);
%\carc(\xoffca:\yoffca:0:198:1.2);
%
%\carc(\xoffca:\yoffca:0:110:0.8);
%\carc(\xoffca:\yoffca:180:110:0.8);
%\carc(\xoffca:\yoffca:90:110:1);
%\carc(\xoffca:\yoffca:270:110:1);
%
%\arclabel(a1:$1$:\xoffca:\yoffca:1.11:180);
%\arclabel(a2:$2$:\xoffca:\yoffca:1.03:0);
%
%\arclabel(a5:$5$:\xoffca:\yoffca:0.6:180);
%\arclabel(a6:$6$:\xoffca:\yoffca:0.6:0);
%
%\arclabel(a4:$4$:\xoffca:\yoffca:0.75:90);
%\arclabel(a3:$3$:\xoffca:\yoffca:0.75:270);
%%  (node_name:text:centerx:centery:radius:angle) 
%
%
%
%%ch logo
%%\carc(\xoffca:\yoffca:180:198:1.4);
%%\carc(\xoffca:\yoffca:0:198:1.3);
%%
%%\carc(\xoffca:\yoffca:180:198:1.2);
%%\carc(\xoffca:\yoffca:180:198:1.1);
%%\carc(\xoffca:\yoffca:180:198:1.0);
%%\carc(\xoffca:\yoffca:180:198:0.9);
%
%%
%%\newcommand*{\xoffca}{0}%
%%\newcommand*{\yoffca}{0}%
%%
%%
%%\carc(\xoffca:\yoffca:90:198:0.9);
%%\carc(\xoffca:\yoffca:270:198:0.8);
%%\carc(\xoffca:\yoffca:70:50:0.8);
%%\carc(\xoffca:\yoffca:0:50:0.7);
%%
%%
%%\arclabel(cam:$\mathcal{A}$:\xoffca:\yoffca:0:0);
%%\arclabel(a:$a$:\xoffca:\yoffca:0.75:135);
%%\arclabel(b:$b$:\xoffca:\yoffca:0.6:70);
%%\arclabel(c:$c$:\xoffca:\yoffca:0.53:0);
%%\arclabel(d:$d$:\xoffca:\yoffca:0.6:270);
%%
%%
%%\node (tab) at (4,0) { 
%%\begin{tabular}{ c |  c c c c }
%%  $\mu_{\mathcal{A}}$ & $a$ & $b$ & $c$ & $d$ \\
%%  \hline
%%$a$ & - & $\contains$ & $\overlap$ & $\circlecover$ \\
%%$b$ & $\contained$ & - & $\disjoint$ & $\disjoint$ \\
%%$c$ & $\overlap$ & $\disjoint$ & - & $\overlap$ \\
%%$d$ & $\circlecover$ & $\disjoint$ & $\overlap$ & - \\
%%\end{tabular}
%%};  
%%
%%
%%%\node (a1) at ($({\xoffca+1.2*cos(45)},{\yoffca+1.2*sin(45)})$) {$A_5$};  
%%%\node (a2) at ($({\xoffca+1.1*cos(45-90)},{\yoffca+1.1*sin(45-90)})$) {$A_4$};  
%%%\node (a3) at ($({\xoffca+1.2*cos(45-180)},{\yoffca+1.2*sin(45-180)})$) {$A_3$};   
%%%\node (a4) at ($({\xoffca+0.75*cos(-195)+0.1},{\yoffca+0.75*sin(-195)+0.1})$) {$A_2$};      
%%%\node (a5) at ($({\xoffca+1.2*cos(45+90)-0.1},{\yoffca+1.2*sin(45+90)})$) {$A_1$};      
%
%

\end{tikzpicture}


==> figs/uwfs.tex <==
\begin{tikzpicture}[shorten >=1pt,auto,node distance=1.2cm,
  main node/.style={circle,draw}]

\newcommand*{\xoff}{0}%
\newcommand*{\xoffb}{3}%
\newcommand*{\yoff}{0}%

\newcommand*{\yoffc}{0.6}%
\newcommand*{\ymove}{0.4}%

%GRAPH 3K2
\carc(\xoff:\yoff:135:130:1.4);
\carc(\xoff:\yoff:315:130:1.4);
\carc(\xoff:\yoff:45:130:1.3);
\carc(\xoff:\yoff:225:130:1.3);

\arclabel(l1:$u$:\xoff:\yoff:1.6:135);% 
\arclabel(l2:$w'$:\xoff:\yoff:1.6:135+180);% 
\arclabel(l1:$w$:\xoff:\yoff:1.6:45);% 
\arclabel(l1:$u'$:\xoff:\yoff:1.6:45+180);% 

\carc(\xoff:\yoff:120:120:1.2);
\arclabel(l1:$u_1$:\xoff:\yoff:0.95:130);% 
\beam[-](\xoff:\yoff:1.7:0.2:60)%  (x:y:length:offset:angle) 
\node[circle,draw,inner sep=0,minimum size=0.1cm,fill=white] (l1) at ($({1.2*cos(60)},{1.2*sin(60)})$) {};

\carc(\xoff:\yoff:90:170:0.7);
\carc(\xoff:\yoff:270:170:0.7);

\carc(\xoff:\yoff:180:170:0.5);
\carc(\xoff:\yoff:0:170:0.5);

\beam[dotted,color=gray](\xoff:\yoff:1.7:0.2:70)%  (x:y:length:offset:angle) 


\end{tikzpicture}

